A remark about 6j symbols and young semi-normal form

We compute some 6j symbols in the category of polynomial representations of $GL(\infty)$.

==> tikz_pictures/2_step_tree_basis_iwahori_hecke_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $\nu$ };
\node [black] at (900mm,700mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/2_step_tree_basis_iwahori_hecke_2.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='M 125.71429,-716.2092 1522.8571,1058.0766'
\draw [fill=none,draw=black] (125.71mm,-716.21mm)
-- (1522.86mm,1058.08mm)
;
% path id='path3359'
% path spec='m 880,-716.2092 -402.85714,445.71428 0,0'
\draw [fill=none,draw=black] (880.00mm,-716.21mm)
-- ++(-402.86mm,445.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3361'
% path spec='M 891.42857,258.07651 1708.5714,-713.35206'
\draw [fill=none,draw=black] (891.43mm,258.08mm)
-- (1708.57mm,-713.35mm)
;
\node [black] at (200mm,-461.92mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $\nu'$};
\node [black] at (1000mm,700mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $\lambda_1$ };
\node [black] at (884.89mm,-550mm) { $\lambda_2$ };
\node [black] at (1478.86mm,-550mm) { $\lambda_3$ };
\node [black] at (880mm,155.35mm) { $\alpha$ };
\node [black] at (549.52mm,70.49mm) { $e_1$ };
\node [black] at (900.07mm,454.35mm) { $e_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_LHS_1.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $\lambda_1$ };
\node [black] at (884.89mm,-550mm) { $X$ };
\node [black] at (1478.86mm,-550mm) { $X$ };
\node [black] at (880mm,155.35mm) { $\alpha$ };
\node [black] at (549.52mm,70.49mm) { $e_1$ };
\node [black] at (900.07mm,454.35mm) { $e_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_RHS.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $\lambda_1$ };
\node [black] at (884.89mm,-550mm) { $\lambda_2$ };
\node [black] at (1478.86mm,-550mm) { $\lambda_3$ };
\node [black] at (880mm,155.35mm) { $\beta$ };
\node [black] at (549.52mm,70.49mm) { $f_1$ };
\node [black] at (900.07mm,454.35mm) { $f_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/6j_symbols_RHS_1.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4136'
% path spec='M 125.71429,-467.63778 1457.1429,838.07656'
\draw [fill=none,draw=black] (125.71mm,-467.64mm)
-- (1457.14mm,838.08mm)
;
% path id='path4138'
% path spec='m 1048.5714,435.21936 462.8572,-905.71428 0,0'
\draw [fill=none,draw=black] (1048.57mm,435.22mm)
-- ++(462.86mm,-905.71mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4140'
% path spec='m 625.71429,20.93365 308.57142,-500 0,0 0,0'
\draw [fill=none,draw=black] (625.71mm,20.93mm)
-- ++(308.57mm,-500.00mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
\node [black] at (84.85mm,-550mm) { $X$ };
\node [black] at (884.89mm,-550mm) { $X$ };
\node [black] at (1478.86mm,-550mm) { $\lambda_3$ };
\node [black] at (880mm,155.35mm) { $\beta$ };
\node [black] at (549.52mm,70.49mm) { $f_1$ };
\node [black] at (900.07mm,454.35mm) { $f_2$ };
\node [black] at (1531.39mm,870.53mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/I.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4155'
% path spec='M 277.14286,-716.2092 740,-59.06635 1277.1429,-716.2092'
\draw [fill=none,draw=black] (277.14mm,-716.21mm)
-- (740.00mm,-59.07mm)
-- (1277.14mm,-716.21mm)
;
% path id='path4157'
% path spec='m 740,-58.70921 0,99.64286 0,0'
\draw [fill=none,draw=black] (740.00mm,-58.71mm)
-- ++(0.00mm,99.64mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4159'
% path spec='M 277.14286,1061.1172 740,403.9744 l 537.1429,657.1428'
\draw [fill=none,draw=black] (277.14mm,1061.12mm)
-- (740.00mm,403.97mm)
-- ++(537.14mm,657.14mm)
;
% path id='path4161'
% path spec='M 740,403.61726 740,37.29415'
\draw [fill=none,draw=black] (740.00mm,403.62mm)
-- (740.00mm,37.29mm)
;
\node [black] at (802.86mm,-27.64mm) { $e$ };
\node [black] at (831.43mm,398.08mm) { $e$ };
\node [black] at (322.86mm,-900mm) { $X$ };
\node [black] at (1220.00mm,-900mm) { $X$ };
\node [black] at (322.86mm,1200mm) { $X$ };
\node [black] at (1228.57mm,1200mm) { $X$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/axial_distance.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3338'
% path spec='m 162.85714,-399.06635 0,1145.71431 302.85715,0 0,-334.2857 360,0 0,-348.57146 382.85711,0 5.7143,-454.28572'
\draw [fill=none,draw=black,dashed] (162.86mm,-399.07mm)
-- ++(0.00mm,1145.71mm)
-- ++(302.86mm,0.00mm)
-- ++(0.00mm,-334.29mm)
-- ++(360.00mm,0.00mm)
-- ++(0.00mm,-348.57mm)
-- ++(382.86mm,0.00mm)
-- ++(5.71mm,-454.29mm)
;
% path id='path3340'
% path spec='m 162.85714,-396.2092 1051.42856,0 1e-4,6.33928'
\draw [fill=none,draw=black,dashed] (162.86mm,-396.21mm)
-- ++(1051.43mm,0.00mm)
-- ++(0.00mm,6.34mm)
;
% path id='path4161'
% path spec='M 824.28572,63.07651 940,63.79079 l 0,110.71429 -115,0 z'
\draw [fill=none,draw=black] (824.29mm,63.08mm)
-- (940.00mm,63.79mm)
-- ++(0.00mm,110.71mm)
-- ++(-115.00mm,0.00mm)
-- cycle
;
% path id='path4163'
% path spec='m 462.65115,412.44711 115.71428,0.71428 0,110.71429 -115,0 z'
\draw [fill=none,draw=black] (462.65mm,412.45mm)
-- ++(115.71mm,0.71mm)
-- ++(0.00mm,110.71mm)
-- ++(-115.00mm,0.00mm)
-- cycle
;
% path id='path4167'
% path spec='M 518.90014,412.43922 517.709,119.20535 825.48283,118.9091'
\draw [fill=none,draw=black] (518.90mm,412.44mm)
-- (517.71mm,119.21mm)
-- (825.48mm,118.91mm)
;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/matrix_unit.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='m 250,-500.49492 118.57143,-100 0,0'
\draw [fill=none,draw=black] (250.00mm,-500.49mm)
-- ++(118.57mm,-100.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4142'
% path spec='M 377.14286,-407.63778 592.85714,-593.35206'
\draw [fill=none,draw=black] (377.14mm,-407.64mm)
-- (592.86mm,-593.35mm)
;
% path id='path4144'
% path spec='m 743.11513,-134.98471 464.67027,-438.4062'
\draw [fill=none,draw=black] (743.12mm,-134.98mm)
-- ++(464.67mm,-438.41mm)
;
% path id='path4146'
% path spec='m 107.07617,-608.32856 798.02051,593.9697'
\draw [fill=none,draw=black] (107.08mm,-608.33mm)
-- ++(798.02mm,593.97mm)
;
% path id='path4148'
% path spec='m 274,777.80752 118.57143,100.00001 0,0'
\draw [fill=none,draw=black] (274.00mm,777.81mm)
-- ++(118.57mm,100.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4150'
% path spec='m 401.14286,684.95037 215.71428,185.7143'
\draw [fill=none,draw=black] (401.14mm,684.95mm)
-- ++(215.71mm,185.71mm)
;
% path id='path4152'
% path spec='m 767.11513,412.29732 464.67027,438.4062'
\draw [fill=none,draw=black] (767.12mm,412.30mm)
-- ++(464.67mm,438.41mm)
;
% path id='path4154'
% path spec='M 131.07617,885.64117 929.09668,291.67146'
\draw [fill=none,draw=black] (131.08mm,885.64mm)
-- (929.10mm,291.67mm)
;
% path id='path4156'
% path spec='M 901.42857,-17.046045 C 1141.8725,158.38478 1031.2563,204.80887 928.99729,291.64418'
\draw [fill=none,draw=black] (901.43mm,-17.05mm)
%%%% Warning: check controls
.. controls (1141.87mm,158.38mm) and (1031.26mm,204.81mm) .. (929.00mm,291.64mm)
;
\node [black] at (1100mm,150mm) { $\lambda$ };
\node [black] at (145.71mm,-464.78mm) { $e_1$ };
\node [black] at (297.14mm,-353.35mm) { $e_2$ };
\node [black] at (665.71mm,-84.78mm) { $e_n$ };
\node [black] at (208.34mm,700.86mm) { $f_1$ };
\node [black] at (370.78mm,550.34mm) { $f_2$ };
\node [black] at (709.90mm,300.67mm) { $f_n$ };
\draw [fill=black,draw=black] (596.18mm,-401.93mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (634.47mm,-373.36mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (673.76mm,-341.21mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (657.13mm,687.36mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (727.74mm,639.16mm) ellipse (2.65mm and 2.53mm) ;
\draw [fill=black,draw=black] (782.18mm,601.60mm) ellipse (2.65mm and 2.53mm) ;
\end{scope}
\end{tikzpicture}


==> tikz_pictures/semi_normal_form_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4155'
% path spec='m 937.2291,-396.38924 0,170.09083 553.9485,0 0,-168.69664 z'
\draw [fill=none,draw=black] (937.23mm,-396.39mm)
-- ++(0.00mm,170.09mm)
-- ++(553.95mm,0.00mm)
-- ++(0.00mm,-168.70mm)
-- cycle
;
% path id='path4157'
% path spec='M 88.893424,-713.38442 1349.5638,1052.3623'
\draw [fill=none,draw=black] (88.89mm,-713.38mm)
-- (1349.56mm,1052.36mm)
;
% path id='path4159'
% path spec='M 1054.5993,-224.47059 711.14739,158.13738'
\draw [fill=none,draw=black] (1054.60mm,-224.47mm)
-- (711.15mm,158.14mm)
;
% path id='path4161'
% path spec='M 1390,-226.2092 857.14286,365.21936'
\draw [fill=none,draw=black] (1390.00mm,-226.21mm)
-- (857.14mm,365.22mm)
;
% path id='path4165'
% path spec='m 1057.1429,-397.63778 -1.4286,-322.85714'
\draw [fill=none,draw=black] (1057.14mm,-397.64mm)
-- ++(-1.43mm,-322.86mm)
;
% path id='path4167'
% path spec='m 1401.4286,-396.2092 4.2857,-322.85715 0,1.42857'
\draw [fill=none,draw=black] (1401.43mm,-396.21mm)
-- ++(4.29mm,-322.86mm)
-- ++(0.00mm,1.43mm)
;
\node [black] at (100mm,-850mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $a$ };
\node [black] at (800mm,600mm) { $b$ };
\node [black] at (1315.22mm,1200mm) { $\mu$ };
\node [black] at (1200.43mm,-307.30mm) { $\sigma$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/semi_normal_form_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.02,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4157'
% path spec='M 88.893424,-713.38442 1349.5638,1052.3623'
\draw [fill=none,draw=black] (88.89mm,-713.38mm)
-- (1349.56mm,1052.36mm)
;
% path id='path4159'
% path spec='M 1315.2186,-717.42497 711.14739,158.13738'
\draw [fill=none,draw=black] (1315.22mm,-717.42mm)
-- (711.15mm,158.14mm)
;
% path id='path4161'
% path spec='M 1638.4975,-717.14328 857.14286,365.21936'
\draw [fill=none,draw=black] (1638.50mm,-717.14mm)
-- (857.14mm,365.22mm)
;

\node [black] at (100mm,-850mm) { $\lambda$ };
\node [black] at (450mm,100mm) { $f$ };
\node [black] at (800mm,600mm) { $g$ };
\node [black] at (1315.22mm,1200mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/standard_tableaux_basis_vector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
\node [black] at (-50mm,-395.64mm) { $e_{m+1}$ };
\node [black] at (0.00mm,-247.64mm) { $e_{m+2}$ };
\node [black] at (50.00mm,-71.64mm) { $e_{m+3}$ };
\node [black] at (140.00mm,96.36mm) { $e_{m+4}$ };
\node [black] at (500.00mm,628.36mm) { $e_n$ };
\node [black] at (12.00mm,-660mm) { $\lambda$ };
\node [black] at (272.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (488.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1024.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (1736.00mm,-660.64mm) { $\ydiagram{1}$ };
\node [black] at (848.00mm,1100mm) { $\mu$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_11.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $\lambda$ };
\node [black] at (1494.29mm,-850mm) { $\nu$ };
\node [black] at (902.86mm,1200mm) { $\mu$ };
\node [black] at (768.57mm,86.65mm) { $e_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_12.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 887.14286,53.076506 281.42857,-701.2092'
\draw [fill=none,draw=black] (887.14mm,53.08mm)
-- (281.43mm,-701.21mm)
;
% path id='path4142'
% path spec='M 886.64285,53.076506 1492.3571,-701.2092'
\draw [fill=none,draw=black] (886.64mm,53.08mm)
-- (1492.36mm,-701.21mm)
;
% path id='path4144'
% path spec='m 886.79138,52.412731 0,953.584069'
\draw [fill=none,draw=black] (886.79mm,52.41mm)
-- ++(0.00mm,953.58mm)
;
\node [black] at (302.86mm,-850mm) { $\lambda$ };
\node [black] at (1494.29mm,-850mm) { $\nu$ };
\node [black] at (902.86mm,1200mm) { $\mu$ };
\node [black] at (768.57mm,86.65mm) { $e_2$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_21.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 888.57143,251.04092 282.85714,1005.3267'
\draw [fill=none,draw=black] (888.57mm,251.04mm)
-- (282.86mm,1005.33mm)
;
% path id='path4142'
% path spec='M 888.78571,250.68377 1494.4999,1004.9695'
\draw [fill=none,draw=black] (888.79mm,250.68mm)
-- (1494.50mm,1004.97mm)
;
% path id='path4144'
% path spec='m 888.93424,251.34755 0,-953.58407'
\draw [fill=none,draw=black] (888.93mm,251.35mm)
-- ++(0.00mm,-953.58mm)
;
\node [black] at (157.14mm,1200.93mm) { $\lambda$ };
\node [black] at (1462.86mm,1200mm) { $\nu$ };
\node [black] at (840.00mm,-800.78mm) { $\mu$ };
\node [black] at (700mm,200mm) { $e_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_22.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.015,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4140'
% path spec='M 888.57143,251.04092 282.85714,1005.3267'
\draw [fill=none,draw=black] (888.57mm,251.04mm)
-- (282.86mm,1005.33mm)
;
% path id='path4142'
% path spec='M 888.78571,250.68377 1494.4999,1004.9695'
\draw [fill=none,draw=black] (888.79mm,250.68mm)
-- (1494.50mm,1004.97mm)
;
% path id='path4144'
% path spec='m 888.93424,251.34755 0,-953.58407'
\draw [fill=none,draw=black] (888.93mm,251.35mm)
-- ++(0.00mm,-953.58mm)
;
\node [black] at (157.14mm,1200.93mm) { $\lambda$ };
\node [black] at (1462.86mm,1200mm) { $\nu$ };
\node [black] at (840.00mm,-800.78mm) { $\mu$ };
\node [black] at (700mm,200mm) { $e_1$ };
\end{scope}
\end{tikzpicture}


==> tikz_pictures/tree_basis_vector.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
\draw [fill=black,draw=black] (659.15mm,-50.45mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (743.15mm,45.55mm) circle (4.80mm) ;
\draw [fill=black,draw=black] (832.15mm,156.55mm) circle (4.80mm) ;
% path id='path4167'
% path spec='m 270.72496,-589.74787 -164.04877,166.8772'
\draw [fill=none,draw=black] (270.72mm,-589.75mm)
-- ++(-164.05mm,166.88mm)
;
% path id='path4171'
% path spec='m 502,-591.63777 -318,328'
\draw [fill=none,draw=black] (502.00mm,-591.64mm)
-- ++(-318.00mm,328.00mm)
;
% path id='path4173'
% path spec='M 16.656872,-581.15247 846.26401,1037.6598'
\draw [fill=none,draw=black] (16.66mm,-581.15mm)
-- (846.26mm,1037.66mm)
;
% path id='path4175'
% path spec='m 262.23968,-87.49391 497.80318,-492.14632 0,0 0,0'
\draw [fill=none,draw=black] (262.24mm,-87.49mm)
-- ++(497.80mm,-492.15mm)
-- ++(0.00mm,0.00mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4177'
% path spec='m 341.43564,62.41273 692.96466,-650.53824 0,0'
\draw [fill=none,draw=black] (341.44mm,62.41mm)
-- ++(692.96mm,-650.54mm)
-- ++(0.00mm,0.00mm)
;
% path id='path4179'
% path spec='M 632.76363,613.95606 1749.9923,-559.84123'
\draw [fill=none,draw=black] (632.76mm,613.96mm)
-- (1749.99mm,-559.84mm)
;
\node [black] at (20.00mm,-395.64mm) { $e_1$ };
\node [black] at (90.00mm,-247.64mm) { $e_2$ };
\node [black] at (160.00mm,-71.64mm) { $e_3$ };
\node [black] at (256.00mm,96.36mm) { $e_4$ };
\node [black] at (500.00mm,628.36mm) { $e_n$ };
\node [black] at (12.00mm,-660mm) { $X$ };
\node [black] at (272.00mm,-660.64mm) { $X$ };
\node [black] at (488.00mm,-660.64mm) { $X$ };
\node [black] at (736.00mm,-660.64mm) { $X$ };
\node [black] at (1024.00mm,-660.64mm) { $X$ };
\node [black] at (1736.00mm,-660.64mm) { $X$ };
\node [black] at (848.00mm,1100mm) { $\lambda$ };
\end{scope}
\end{tikzpicture}

